ViBench 2.0: A Benchmark for Long-Horizon Software Building

On Replit, our agentic engineering platform, users now build entire products without writing code, through successive feature requests to an agent. Yet existing coding benchmarks evaluate single, fully specified tasks, and many are near saturation. We introduce ViBench 2.0, a benchmark for long-horizon software building that we use to select our platform's models. Its 17 full-stack web products, modeled on widely used software, grow over 241 feature requests and are judged only when finished, as a user would judge them: a browser agent runs 544 test plans, and a build passes only if every plan does, under a grading protocol validated to keep this strict score reliable. Evaluating nine models, we find a reliability gap: the three strongest pass up to 98% of test plans yet deliver a fully working product in at most 65% of builds, and no open-weight model delivers one. The gap is closing fast: across three releases of one model family, pass@1 on the public products rises from 3% to 53% while the cost per build falls by more than half. We release eight products with the harness and grader, hold out nine, and report lessons from production use.

==> figures/pipeline.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    pbox/.style={fill=vbfill, rounded corners=4pt, font=\scriptsize, align=center, inner sep=3pt,
      text width=#1, minimum height=1.2cm},
    pbox/.default=2.3cm,
    pin/.style={draw=vbsilver, fill=white, rounded corners=4pt, font=\scriptsize, align=center, inner sep=2pt,
      text width=1.9cm, minimum height=0.8cm},
    pstage/.style={fill=vbmuted, draw=none, text=white, rounded corners=2.6mm, font=\footnotesize\bfseries, inner xsep=4pt, inner ysep=3pt,
      minimum height=0.52cm, minimum width=0.55cm, text depth=0pt},
    pflow/.style={-{Stealth[length=4pt, width=3.5pt]}, line width=0.5pt, draw=vbdark},
    ploop/.style={pflow, draw=vbmuted},
    pnote/.style={font=\scriptsize, align=center, inner sep=1pt},
  ]
  \coordinate (origin) at (0, 0);
  \coordinate (inrow) at (0, -1.3);

  \node[pstage, anchor=west, minimum width=0.8cm, fill=vbaccent] (s0) at ([xshift=2.5mm, yshift=2mm]origin) {MVP};
  \node[pstage, anchor=west] (s1) at ([xshift=3.5mm]s0.east) {1};
  \node[pstage, anchor=west] (s2) at ([xshift=3.5mm]s1.east) {2};
  \node[pstage, anchor=west, fill=none, text=vbink, minimum width=0.45cm] (sdots) at ([xshift=3.5mm]s2.east) {$\cdots$};
  \node[pstage, anchor=west] (sN) at ([xshift=3.5mm]sdots.east) {$N$};
  \foreach \a/\b in {s0/s1, s1/s2, s2/sdots, sdots/sN}
    \draw[pflow] (\a) -- (\b);
  \node[pnote, anchor=south west, inner sep=0pt] (btitle) at ([yshift=1.5mm]s0.north west)
    {\textbf{Build} (\S\ref{sec:environment})};
  \node[pnote, anchor=north west, inner sep=0pt, align=left, text width=4.3cm] (bnote) at ([yshift=-1.5mm]s0.south west)
    {one conversation, one PRD at a time};
  \coordinate (s0w) at ([xshift=-2.5mm]s0.west);
  \coordinate (sNe) at ([xshift=2.5mm]sN.east);
  \coordinate (bl) at (s0w |- origin);
  \coordinate (br) at (sNe |- origin);
  \coordinate (bt) at ([yshift=1mm]btitle.north);
  \coordinate (bb) at ([yshift=-1mm]bnote.south);
  \begin{scope}[on background layer]
    \fill[vbfill, rounded corners=4pt] (bl |- bt) rectangle (br |- bb);
  \end{scope}
  \coordinate (bloop) at (s2.north |- bt);
  \draw[ploop] ([xshift=3mm]bloop) to[out=70, in=110, looseness=3]
    node[pnote, above] {$\times 4$ per model, each from an empty project} ([xshift=-3mm]bloop);

  \node[pbox, anchor=west] (sg) at ([xshift=13mm]br)
    {\textbf{Seed and grade} (\S\ref{sec:seeding-grading})\\[1pt] each test plan, Figure~\ref{fig:seed-grade}};
  \draw[ploop] ([xshift=3mm]sg.north) to[out=70, in=110, looseness=3]
    node[pnote, above] {failed plans re-graded\\until 3 agree (\S\ref{sec:protocol})} ([xshift=-3mm]sg.north);
  \node[pbox=2.0cm, anchor=west] (score) at ([xshift=11mm]sg.east)
    {\textbf{Score} (\S\ref{sec:metrics})\\[1pt] pass@1 and plan pass rate};
  \draw[pflow] (br) -- node[pnote, above] {finished\\app} (sg.west);
  \draw[pflow] (sg) -- node[pnote, above] {verdicts} (score);

  \coordinate (prdsx) at ([xshift=12mm]bl);
  \coordinate (assetsx) at ([xshift=-12mm]br);
  \coordinate (plansx) at ([xshift=-11.5mm]sg.south);
  \coordinate (tassetsx) at ([xshift=11.5mm]sg.south);
  \node[pin, anchor=north] (prds) at (prdsx |- inrow) {\textbf{PRDs}\\ one per stage};
  \node[pin, anchor=north] (assets) at (assetsx |- inrow) {\textbf{Assets}\\ files for the MVP};
  \node[pin, anchor=north] (plans) at (plansx |- inrow) {\textbf{Test plans}\\ steps to grade};
  \node[pin, anchor=north] (tassets) at (tassetsx |- inrow) {\textbf{Test assets}\\ seed data files};
  \draw[pflow] (prds.north) -- (prds.north |- bb);
  \draw[pflow] (assets.north) -- (assets.north |- bb);
  \draw[pflow] (plans.north) -- (plans.north |- sg.south);
  \draw[pflow] (tassets.north) -- (tassets.north |- sg.south);
\end{tikzpicture}


==> figures/seed-grade.tex <==
\colorlet{vbPass}{vbgreen}
\colorlet{vbFail}{vbaccent}
\colorlet{vbOut}{vbmuted}
\colorlet{vbRetry}{vbmuted}
\begin{tikzpicture}[
    x=1cm, y=1cm,
    sbox/.style={fill=vbfill, rounded corners=4pt, font=\scriptsize, align=center, inner sep=2pt,
      text width=1.7cm, minimum height=1.05cm},
    send/.style={rounded corners=2.6mm, font=\footnotesize, inner xsep=4pt, inner ysep=3pt,
      minimum height=0.52cm, text depth=0pt, line width=0.7pt},
    spass/.style={send, fill=vbgreen!12, draw=vbgreen, text=vbink},
    sfail/.style={send, fill=vbpale!55, draw=vbaccent, text=vbink},
    sout/.style={send, fill=vbfill, draw=vbmuted, text=vbmuted},
    sbadge/.style={circle, inner sep=0pt, minimum size=3.4mm, draw=none},
    smark/.style={line width=0.9pt, draw=white, line cap=round, line join=round},
    sflow/.style={-{Stealth[length=4pt, width=3.5pt]}, line width=0.5pt, draw=vbdark},
    sretry/.style={sflow, draw=vbRetry},
    slab/.style={font=\scriptsize, align=center, inner sep=1pt},
  ]
  \newcommand{\sbadge}[3]{%
    \node[sbadge, fill=#2] (#1b) at ([xshift=2.6mm]#1.west) {};
    \ifx#3c\draw[smark] ([xshift=-0.85mm]#1b.center) -- ([xshift=-0.2mm, yshift=-0.7mm]#1b.center) -- ([xshift=0.95mm, yshift=0.75mm]#1b.center);\fi
    \ifx#3x\draw[smark] ([xshift=-0.7mm, yshift=-0.7mm]#1b.center) -- ([xshift=0.7mm, yshift=0.7mm]#1b.center)
      ([xshift=-0.7mm, yshift=0.7mm]#1b.center) -- ([xshift=0.7mm, yshift=-0.7mm]#1b.center);\fi
    \ifx#3d\draw[smark] ([xshift=-0.75mm]#1b.center) -- ([xshift=0.75mm]#1b.center);\fi}
  \coordinate (origin) at (0, 0);
  \coordinate (r2) at (0, -1.9);
  \coordinate (sd) at (0, -0.95);

  \node[slab, anchor=west, text width=1.45cm] (in) at (origin) {finished app, one test plan};
  \node[sbox, anchor=west] (write) at ([xshift=4mm]in.east) {\textbf{Write seed}\\ seeding agent};
  \node[sbox, anchor=west] (check) at ([xshift=5.5mm]write.east) {\textbf{Check seed}\\ replay on an empty database};
  \node[sbox, anchor=west] (start) at ([xshift=14mm]check.east) {\textbf{Start app}\\ new containers};
  \node[sbox, anchor=west] (grade) at ([xshift=11mm]start.east) {\textbf{Grade}\\ browser agent};
  \node[spass, anchor=west] (pass) at ([xshift=15mm]grade.east) {\hspace{3.6mm}Plan passes};
  \draw[sflow] (in) -- (write);
  \draw[sflow] (write) -- (check);
  \draw[sflow] (check) -- node[slab, above] {seed passes} (start);
  \draw[sflow] (start) -- node[slab, above] {app up} (grade);
  \draw[sflow, draw=vbPass] (grade) -- node[slab, above] {passes} (pass);

  \draw[sretry, rounded corners=3pt] (check.north) -- ++(0, 0.4) -|
    node[slab, above, pos=0.25] {app silent after replay\\\textcolor{vbRetry}{seed retried 1$\times$}} (write.north);
  \draw[sretry] ([xshift=3mm]write.south) to[out=-70, in=-110, looseness=4]
    node[slab, below] {seeding run crashed\\\textcolor{vbRetry}{retried 2$\times$}} ([xshift=-3mm]write.south);
  \draw[sretry] ([xshift=3mm]start.north) to[out=70, in=110, looseness=4]
    node[slab, above] {app did not start\\\textcolor{vbRetry}{retried 2$\times$}} ([xshift=-3mm]start.north);

  \node[sfail] (seedfail) at (check |- r2) {\hspace{3.6mm}Plan fails};
  \node[sout] (leftout) at (start |- r2) {\hspace{3.6mm}Plan left out};
  \node[sbox, minimum height=0.8cm] (regrade) at (grade |- r2) {\textbf{Re-grade}\\ majority decides};
  \node[sfail] (fail) at (pass |- r2) {\hspace{3.6mm}Plan fails};

  \sbadge{pass}{vbgreen}{c}
  \sbadge{seedfail}{vbaccent}{x}
  \sbadge{fail}{vbaccent}{x}
  \sbadge{leftout}{vbsilver}{d}
  \draw[sflow, draw=vbFail] (check) -- node[slab, right] {seed still fails} (seedfail);
  \draw[rounded corners=3pt, line width=0.5pt, draw=vbdark] ([xshift=4mm]start.south) |-
    node[slab, above, pos=0.75] {still down} (grade |- sd);
  \fill[vbdark] (grade |- sd) circle (1.2pt);
  \draw[sflow] (grade) -- node[slab, left, pos=0.62] {fails, or thrown out} (regrade);
  \draw[sflow, draw=vbPass] (regrade.north east) -- node[slab, below right, pos=0.55] {majority pass} (pass.south west);
  \draw[sflow, draw=vbFail] (regrade) -- node[slab, above] {majority fail} node[slab, below] {\textcolor{vbRetry}{or tie}} (fail);
  \draw[sflow, draw=vbOut] (regrade) -- node[slab, above] {no grade} node[slab, below] {\textcolor{vbRetry}{finishes}} (leftout);
  \draw[sretry] ([xshift=3mm]regrade.south) to[out=-70, in=-110, looseness=4] ([xshift=-3mm]regrade.south);
  \node[slab, anchor=north west, align=left] at ([xshift=5mm, yshift=-1mm]regrade.south)
    {one more grade until\\\textcolor{vbRetry}{3 of up to 5 agree}};
\end{tikzpicture}


==> figures/uber-dependencies.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm,
    stage/.style={fill=vbfill, draw=vbdark, line width=0.7pt, text=vbdark, rounded corners=2.6mm, font=\footnotesize,
      inner xsep=4pt, inner ysep=3pt, minimum height=0.52cm, text depth=0pt},
    hotstage/.style={stage, fill=vbpale!55, draw=vbaccent, line width=0.7pt, text=vbink},
    num/.style={circle, inner sep=0pt, minimum size=3.4mm, fill=vbmuted, text=white, font=\scriptsize\bfseries},
    hotnum/.style={num, fill=vbaccent, draw=none, text=white, font=\scriptsize\bfseries},
    dep/.style={-{Stealth[length=3.5pt, width=3pt]}, line width=0.5pt, draw=vbmuted},
    hot/.style={dep, draw=vbaccent, line width=1pt},
  ]
  \newcommand{\vbstage}[6][stage]{%
    \node[#1, anchor=center] (#2) at (#3) {\hspace{3.6mm}#5};
    \node[#6] at ([xshift=2.6mm]#2.west) {#4};}
  \vbstage{mvp}{4.40, 0.00}{0}{MVP}{num}
  \vbstage{dispatch}{4.40,-1.15}{1}{Driver dispatch}{num}
  \vbstage[hotstage]{cancel}{3.30,-2.30}{2}{Cancellations}{hotnum}
  \vbstage[hotstage]{vehicles}{6.20,-2.30}{5}{Vehicles}{hotnum}
  \vbstage{scheduled}{2.00,-3.45}{3}{Scheduled rides}{num}
  \vbstage[hotstage]{earnings}{5.00,-3.45}{7}{Driver earnings}{hotnum}
  \vbstage{stops}{0.75,-4.60}{4}{Stops}{num}
  \vbstage{family}{2.95,-4.60}{6}{Family profiles}{num}
  \vbstage[hotstage]{split}{5.40,-4.60}{9}{Split fare}{hotnum}
  \vbstage{ratings}{6.00,-5.75}{8}{Ratings}{num}

  \draw[dep] (mvp) -- (dispatch);
  \draw[dep] (dispatch) -- (cancel);
  \draw[dep] (cancel) -- (scheduled);
  \draw[dep] (scheduled) -- (family);
  \draw[dep] (family) -- (ratings);

  \draw[dep] (dispatch) -- (vehicles);
  \draw[hot] (cancel) -- (earnings);
  \draw[hot] (vehicles) -- (earnings);
  \draw[dep] (scheduled) -- (stops);
  \draw[hot] (earnings) -- (split);
  \draw[dep, rounded corners=4pt] (vehicles.east) -- ++(0.35, 0) |- (ratings.east);
\end{tikzpicture}

